Analyzing and Improving FlowMap Distillation of Autoregressive Video Models

FlowMap distillation offers a natural route to few-step generative modeling by directly learning a teacher's denoising trajectories. Yet for autoregressive (AR) video generation, existing few-step models still rely on distribution matching distillation (DMD) to remain competitive, sacrificing sample diversity and requiring a large bidirectional teacher. In this work, we analyze what limits standalone AR FlowMap distillation and introduce two complementary guidance mechanisms to close this gap: (1) anti-drifting guidance, which helps the AR teacher correct drifted student rollouts by training an auxiliary model to mimic student drift and using it as a negative guidance branch; and (2) motion-aware guidance, which makes motion easier for a FlowMap student to learn by locating motion patches and selectively applying skip-layer guidance. Empirically, our approach applies to $\pi$-Flow, MeanFlow, and consistency distillation with 1.3B AR teachers, improving generation quality and reducing drift over 30 s rollouts. Notably, our 4-step $\pi$-Flow students match DMD students distilled from 14B teachers on VBench while preserving the sample diversity of their AR teachers, demonstrating that pure FlowMap distillation is effective for few-step autoregressive video generation.

==> figures/uncertainty.tex <==
% Teacher-forced uncertainty maps from /tmp/causal-pi/uncertainty_viz/render_tf_uncertainty.py (832x480 panels, labels off):
% Causal Forcing chunk-wise teacher, uncertainty head head_d374 (block 10), sigma = shifted(0.5, 6), global z with 3x3 replicate mean pool,
% RdBu_r colormap clipped to z in [-3, 3]. Clip: Morpheus-VAE eval index 198 (gym member jumping with sneakers), frames 20/40/80 at 16 fps.
{\centering
\def\ulabw{10pt}%
\def\uw{\dimexpr(\linewidth-\ulabw-3pt)/3\relax}%
\def\uh{\dimexpr(\uw)*480/832\relax}%
\lineskip=1pt
\makebox[\ulabw]{\rotatebox{90}{\parbox{\uh}{\centering\scriptsize Frame}}}\hspace{1pt}\includegraphics[width=\uw]{figures/method/uncertainty/frame_1.jpg}\hspace{1pt}\includegraphics[width=\uw]{figures/method/uncertainty/frame_2.jpg}\hspace{1pt}\includegraphics[width=\uw]{figures/method/uncertainty/frame_3.jpg}\\
\makebox[\ulabw]{\rotatebox{90}{\parbox{\uh}{\centering\scriptsize Uncertainty}}}\hspace{1pt}\includegraphics[width=\uw]{figures/method/uncertainty/map_1.jpg}\hspace{1pt}\includegraphics[width=\uw]{figures/method/uncertainty/map_2.jpg}\hspace{1pt}\includegraphics[width=\uw]{figures/method/uncertainty/map_3.jpg}
\caption{\textbf{Predicted uncertainty on a video.} The teacher's predicted uncertainty concentrates on the moving person and remains low on the static background. Red indicates high uncertainty.}
\label{fig:\currfilebase}\par}%

